ASNets: Deep Learning for Generalised Planning

In this paper, we discuss the learning of generalised policies for probabilistic and classical planning problems using Action Schema Networks (ASNets). The ASNet is a neural network architecture that exploits the relational structure of (P)PDDL planning problems to learn a common set of weights that can be applied to any problem in a domain. By mimicking the actions chosen by a traditional, non-learning planner on a handful of small problems in a domain, ASNets are able to learn a generalised reactive policy that can quickly solve much larger instances from the domain. This work extends the ASNet architecture to make it more expressive, while still remaining invariant to a range of symmetries that exist in PPDDL problems. We also present a thorough experimental evaluation of ASNets, including a comparison with heuristic search planners on seven probabilistic and deterministic domains, an extended evaluation on over 18,000 Blocksworld instances, and an ablation study. Finally, we show that sparsity-inducing regularisation can produce ASNets that are compact enough for humans to understand, yielding insights into how the structure of ASNets allows them to generalise across a domain.

==> code-samples/cn.tex <==
\begin{Verbatim}[commandchars=\\\{\}]
\PY{p}{(}\PY{k}{define} \PY{p}{(}\PY{k}{domain} \PY{n+nv}{cosanostra}\PY{p}{)}
  \PY{p}{(}\PY{k+kd}{:requirements} \PY{n+nv}{:typing} \PY{n+nv}{:strips} \PY{n+nv}{:probabilistic\PYZhy{}effects} \PY{n+nv}{:conditional\PYZhy{}effects}
                 \PY{n+nv}{:negative\PYZhy{}preconditions}\PY{p}{)}
  \PY{p}{(}\PY{k+kd}{:types} \PY{n+nc}{location} \PY{p}{\PYZhy{}} \PY{n+nc}{object}
          \PY{n+nc}{toll\PYZhy{}booth} \PY{n+nc}{open\PYZhy{}intersection} \PY{p}{\PYZhy{}} \PY{n+nc}{location}\PY{p}{)}
  \PY{p}{(}\PY{k+kd}{:predicates} \PY{p}{(}\PY{n+nf}{have\PYZhy{}pizza}\PY{p}{)} \PY{p}{(}\PY{n+nf}{tires\PYZhy{}intact}\PY{p}{)} \PY{p}{(}\PY{n+nf}{deliverator\PYZhy{}at} \PY{n+nv}{?l} \PY{p}{\PYZhy{}} \PY{n+nc}{location}\PY{p}{)}
               \PY{p}{(}\PY{n+nf}{pizza\PYZhy{}at} \PY{n+nv}{?l} \PY{p}{\PYZhy{}} \PY{n+nc}{location}\PY{p}{)} \PY{p}{(}\PY{n+nf}{open} \PY{n+nv}{?booth} \PY{p}{\PYZhy{}} \PY{n+nc}{toll\PYZhy{}booth}\PY{p}{)}
               \PY{p}{(}\PY{n+nf}{operator\PYZhy{}angry} \PY{n+nv}{?booth} \PY{p}{\PYZhy{}} \PY{n+nc}{toll\PYZhy{}booth}\PY{p}{)} \PY{p}{(}\PY{n+nf}{road} \PY{n+nv}{?from} \PY{n+nv}{?to} \PY{p}{\PYZhy{}} \PY{n+nc}{location}\PY{p}{)}\PY{p}{)}
  \PY{p}{(}\PY{k+kd}{:action} \PY{n+nv}{load\PYZhy{}pizza}
           \PY{k+kd}{:parameters} \PY{p}{(}\PY{n+nv}{?loc} \PY{p}{\PYZhy{}} \PY{n+nc}{location}\PY{p}{)}
           \PY{k+kd}{:precondition} \PY{p}{(}\PY{o+ow}{and} \PY{p}{(}\PY{n+nf}{deliverator\PYZhy{}at} \PY{n+nv}{?loc}\PY{p}{)} \PY{p}{(}\PY{n+nf}{pizza\PYZhy{}at} \PY{n+nv}{?loc}\PY{p}{)}\PY{p}{)}
           \PY{k+kd}{:effect} \PY{p}{(}\PY{o+ow}{and} \PY{p}{(}\PY{o+ow}{not} \PY{p}{(}\PY{n+nf}{pizza\PYZhy{}at} \PY{n+nv}{?loc}\PY{p}{)}\PY{p}{)} \PY{p}{(}\PY{n+nf}{have\PYZhy{}pizza}\PY{p}{)}\PY{p}{)}\PY{p}{)}
  \PY{p}{(}\PY{k+kd}{:action} \PY{n+nv}{unload\PYZhy{}pizza}
           \PY{k+kd}{:parameters} \PY{p}{(}\PY{n+nv}{?loc} \PY{p}{\PYZhy{}} \PY{n+nc}{location}\PY{p}{)}
           \PY{k+kd}{:precondition} \PY{p}{(}\PY{o+ow}{and} \PY{p}{(}\PY{n+nf}{deliverator\PYZhy{}at} \PY{n+nv}{?loc}\PY{p}{)} \PY{p}{(}\PY{n+nf}{have\PYZhy{}pizza}\PY{p}{)}\PY{p}{)}
           \PY{k+kd}{:effect} \PY{p}{(}\PY{o+ow}{and} \PY{p}{(}\PY{n+nf}{pizza\PYZhy{}at} \PY{n+nv}{?loc}\PY{p}{)} \PY{p}{(}\PY{o+ow}{not} \PY{p}{(}\PY{n+nf}{have\PYZhy{}pizza}\PY{p}{)}\PY{p}{)}\PY{p}{)}\PY{p}{)}
  \PY{p}{(}\PY{k+kd}{:action} \PY{n+nv}{pay\PYZhy{}operator}
           \PY{k+kd}{:parameters} \PY{p}{(}\PY{n+nv}{?booth} \PY{p}{\PYZhy{}} \PY{n+nc}{toll\PYZhy{}booth}\PY{p}{)}
           \PY{k+kd}{:precondition} \PY{p}{(}\PY{o+ow}{and} \PY{p}{(}\PY{n+nf}{deliverator\PYZhy{}at} \PY{n+nv}{?booth}\PY{p}{)}\PY{p}{)}
           \PY{k+kd}{:effect} \PY{p}{(}\PY{o+ow}{and} \PY{p}{(}\PY{n+nf}{open} \PY{n+nv}{?booth}\PY{p}{)}\PY{p}{)}\PY{p}{)}
  \PY{p}{(}\PY{k+kd}{:action} \PY{n+nv}{leave\PYZhy{}toll\PYZhy{}booth}
           \PY{k+kd}{:parameters} \PY{p}{(}\PY{n+nv}{?from} \PY{p}{\PYZhy{}} \PY{n+nc}{toll\PYZhy{}booth} \PY{n+nv}{?to} \PY{p}{\PYZhy{}} \PY{n+nc}{location}\PY{p}{)}
           \PY{k+kd}{:precondition} \PY{p}{(}\PY{o+ow}{and} \PY{p}{(}\PY{n+nf}{deliverator\PYZhy{}at} \PY{n+nv}{?from}\PY{p}{)} \PY{p}{(}\PY{n+nf}{tires\PYZhy{}intact}\PY{p}{)}
                              \PY{p}{(}\PY{n+nf}{road} \PY{n+nv}{?from} \PY{n+nv}{?to}\PY{p}{)}\PY{p}{)}
           \PY{k+kd}{:effect} \PY{p}{(}\PY{o+ow}{and}
                    \PY{p}{(}\PY{o+ow}{when} \PY{p}{(}\PY{o+ow}{and} \PY{p}{(}\PY{n+nf}{operator\PYZhy{}angry} \PY{n+nv}{?from}\PY{p}{)}\PY{p}{)}
                          \PY{p}{(}\PY{o+ow}{and} \PY{p}{(}\PY{o+ow}{probabilistic}
                                \PY{l+m+mf}{0.5} \PY{p}{(}\PY{o+ow}{and} \PY{p}{(}\PY{o+ow}{not} \PY{p}{(}\PY{n+nf}{tires\PYZhy{}intact}\PY{p}{)}\PY{p}{)}\PY{p}{)}
                                \PY{l+m+mf}{0.5} \PY{p}{(}\PY{o+ow}{and} \PY{p}{(}\PY{o+ow}{not} \PY{p}{(}\PY{n+nf}{deliverator\PYZhy{}at} \PY{n+nv}{?from}\PY{p}{)}\PY{p}{)}
                                         \PY{p}{(}\PY{n+nf}{deliverator\PYZhy{}at} \PY{n+nv}{?to}\PY{p}{)}\PY{p}{)}\PY{p}{)}\PY{p}{)}\PY{p}{)}
                    \PY{p}{(}\PY{o+ow}{when} \PY{p}{(}\PY{o+ow}{and} \PY{p}{(}\PY{o+ow}{not} \PY{p}{(}\PY{n+nf}{operator\PYZhy{}angry} \PY{n+nv}{?from}\PY{p}{)}\PY{p}{)}\PY{p}{)}
                          \PY{p}{(}\PY{o+ow}{and} \PY{p}{(}\PY{o+ow}{not} \PY{p}{(}\PY{n+nf}{deliverator\PYZhy{}at} \PY{n+nv}{?from}\PY{p}{)}\PY{p}{)}
                               \PY{p}{(}\PY{n+nf}{deliverator\PYZhy{}at} \PY{n+nv}{?to}\PY{p}{)}\PY{p}{)}\PY{p}{)}
                    \PY{p}{(}\PY{o+ow}{when} \PY{p}{(}\PY{o+ow}{and} \PY{p}{(}\PY{o+ow}{not} \PY{p}{(}\PY{n+nf}{open} \PY{n+nv}{?from}\PY{p}{)}\PY{p}{)}\PY{p}{)}
                          \PY{p}{(}\PY{o+ow}{and} \PY{p}{(}\PY{n+nf}{operator\PYZhy{}angry} \PY{n+nv}{?from}\PY{p}{)}\PY{p}{)}\PY{p}{)}\PY{p}{)}\PY{p}{)}
  \PY{p}{(}\PY{k+kd}{:action} \PY{n+nv}{leave\PYZhy{}open\PYZhy{}intersection}
           \PY{k+kd}{:parameters} \PY{p}{(}\PY{n+nv}{?from} \PY{p}{\PYZhy{}} \PY{n+nc}{open\PYZhy{}intersection} \PY{n+nv}{?to} \PY{p}{\PYZhy{}} \PY{n+nc}{location}\PY{p}{)}
           \PY{k+kd}{:precondition} \PY{p}{(}\PY{o+ow}{and} \PY{p}{(}\PY{n+nf}{deliverator\PYZhy{}at} \PY{n+nv}{?from}\PY{p}{)} \PY{p}{(}\PY{n+nf}{tires\PYZhy{}intact}\PY{p}{)}
                              \PY{p}{(}\PY{n+nf}{road} \PY{n+nv}{?from} \PY{n+nv}{?to}\PY{p}{)}\PY{p}{)}
           \PY{k+kd}{:effect} \PY{p}{(}\PY{o+ow}{and} \PY{p}{(}\PY{o+ow}{not} \PY{p}{(}\PY{n+nf}{deliverator\PYZhy{}at} \PY{n+nv}{?from}\PY{p}{)}\PY{p}{)} \PY{p}{(}\PY{n+nf}{deliverator\PYZhy{}at} \PY{n+nv}{?to}\PY{p}{)}\PY{p}{)}\PY{p}{)}\PY{p}{)}
\end{Verbatim}


==> code-samples/ttw.tex <==
\begin{Verbatim}[commandchars=\\\{\}]
\PY{p}{(}\PY{k}{define} \PY{p}{(}\PY{k}{domain} \PY{n+nv}{triangle\PYZhy{}tire}\PY{p}{)}
  \PY{p}{(}\PY{k+kd}{:requirements} \PY{n+nv}{:typing} \PY{n+nv}{:strips} \PY{n+nv}{:equality} \PY{n+nv}{:probabilistic\PYZhy{}effects}\PY{p}{)}
  \PY{p}{(}\PY{k+kd}{:types} \PY{n+nc}{location}\PY{p}{)}
  \PY{p}{(}\PY{k+kd}{:predicates} \PY{p}{(}\PY{n+nf}{vehicle\PYZhy{}at} \PY{n+nv}{?loc} \PY{p}{\PYZhy{}} \PY{n+nc}{location}\PY{p}{)} \PY{p}{(}\PY{n+nf}{spare\PYZhy{}in} \PY{n+nv}{?loc} \PY{p}{\PYZhy{}} \PY{n+nc}{location}\PY{p}{)}
               \PY{p}{(}\PY{n+nf}{road} \PY{n+nv}{?from} \PY{p}{\PYZhy{}} \PY{n+nc}{location} \PY{n+nv}{?to} \PY{p}{\PYZhy{}} \PY{n+nc}{location}\PY{p}{)} \PY{p}{(}\PY{n+nf}{not\PYZhy{}flattire}\PY{p}{)}\PY{p}{)}
  \PY{p}{(}\PY{k+kd}{:action} \PY{n+nv}{move\PYZhy{}car}
    \PY{k+kd}{:parameters} \PY{p}{(}\PY{n+nv}{?from} \PY{p}{\PYZhy{}} \PY{n+nc}{location} \PY{n+nv}{?to} \PY{p}{\PYZhy{}} \PY{n+nc}{location}\PY{p}{)}
    \PY{k+kd}{:precondition} \PY{p}{(}\PY{o+ow}{and} \PY{p}{(}\PY{n+nf}{vehicle\PYZhy{}at} \PY{n+nv}{?from}\PY{p}{)} \PY{p}{(}\PY{n+nf}{road} \PY{n+nv}{?from} \PY{n+nv}{?to}\PY{p}{)} \PY{p}{(}\PY{n+nf}{not\PYZhy{}flattire}\PY{p}{)}\PY{p}{)}
    \PY{k+kd}{:effect} \PY{p}{(}\PY{o+ow}{and} \PY{p}{(}\PY{n+nf}{vehicle\PYZhy{}at} \PY{n+nv}{?to}\PY{p}{)} \PY{p}{(}\PY{o+ow}{not} \PY{p}{(}\PY{n+nf}{vehicle\PYZhy{}at} \PY{n+nv}{?from}\PY{p}{)}\PY{p}{)}
                 \PY{p}{(}\PY{o+ow}{probabilistic} \PY{l+m+mf}{0.5} \PY{p}{(}\PY{o+ow}{not} \PY{p}{(}\PY{n+nf}{not\PYZhy{}flattire}\PY{p}{)}\PY{p}{)}\PY{p}{)}\PY{p}{)}\PY{p}{)}
  \PY{p}{(}\PY{k+kd}{:action} \PY{n+nv}{changetire}
    \PY{k+kd}{:parameters} \PY{p}{(}\PY{n+nv}{?loc} \PY{p}{\PYZhy{}} \PY{n+nc}{location}\PY{p}{)}
    \PY{k+kd}{:precondition} \PY{p}{(}\PY{o+ow}{and} \PY{p}{(}\PY{n+nf}{spare\PYZhy{}in} \PY{n+nv}{?loc}\PY{p}{)} \PY{p}{(}\PY{n+nf}{vehicle\PYZhy{}at} \PY{n+nv}{?loc}\PY{p}{)}\PY{p}{)}
    \PY{k+kd}{:effect} \PY{p}{(}\PY{o+ow}{and} \PY{p}{(}\PY{o+ow}{not} \PY{p}{(}\PY{n+nf}{spare\PYZhy{}in} \PY{n+nv}{?loc}\PY{p}{)}\PY{p}{)} \PY{p}{(}\PY{n+nf}{not\PYZhy{}flattire}\PY{p}{)}\PY{p}{)}\PY{p}{)}\PY{p}{)}
\end{Verbatim}


==> code-samples/unreliable-robot.tex <==
\begin{Verbatim}[commandchars=\\\{\}]
\PY{p}{(}\PY{k}{define} \PY{p}{(}\PY{k}{domain} \PY{n+nv}{unreliable\PYZhy{}robot\PYZhy{}domain}\PY{p}{)}
  \PY{c+c1}{;; …}
  \PY{p}{(}\PY{k+kd}{:action} \PY{n+nv}{drive}
    \PY{k+kd}{:parameters} \PY{p}{(}\PY{n+nv}{?r} \PY{p}{\PYZhy{}} \PY{n+nc}{robot} \PY{n+nv}{?from} \PY{n+nv}{?to} \PY{p}{\PYZhy{}} \PY{n+nc}{place}\PY{p}{)}
    \PY{k+kd}{:precondition} \PY{p}{(}\PY{o+ow}{and} \PY{p}{(}\PY{n+nf}{at} \PY{n+nv}{?r} \PY{n+nv}{?from}\PY{p}{)} \PY{p}{(}\PY{n+nf}{path} \PY{n+nv}{?from} \PY{n+nv}{?to}\PY{p}{)}\PY{p}{)}
    \PY{k+kd}{:effect} \PY{p}{(}\PY{o+ow}{probabilistic}
      \PY{l+m+mf}{9/10} \PY{p}{(}\PY{o+ow}{and} \PY{p}{(}\PY{n+nf}{at} \PY{n+nv}{?r} \PY{n+nv}{?to}\PY{p}{)} \PY{p}{(}\PY{o+ow}{not} \PY{p}{(}\PY{n+nf}{at} \PY{n+nv}{?r} \PY{n+nv}{?from}\PY{p}{)}\PY{p}{)}\PY{p}{)}\PY{p}{)}\PY{p}{)}\PY{p}{)}
\PY{p}{(}\PY{k}{define} \PY{p}{(}\PY{k}{problem} \PY{n+nv}{unreliable\PYZhy{}robot}\PY{p}{)}
  \PY{p}{(}\PY{k+kd}{:domain} \PY{n+nv}{unreliable\PYZhy{}robot\PYZhy{}domain}\PY{p}{)}
  \PY{p}{(}\PY{k+kd}{:objects} \PY{n+nv}{kitchen} \PY{n+nv}{hall} \PY{n+nv}{office} \PY{p}{\PYZhy{}} \PY{n+nc}{place} \PY{n+nv}{shakey} \PY{p}{\PYZhy{}} \PY{n+nc}{robot}\PY{p}{)}
  \PY{p}{(}\PY{k+kd}{:init} \PY{p}{(}\PY{n+nf}{at} \PY{n+nv}{shakey} \PY{n+nv}{kitchen}\PY{p}{)} \PY{p}{(}\PY{n+nf}{path} \PY{n+nv}{kitchen} \PY{n+nv}{hall}\PY{p}{)} \PY{p}{(}\PY{n+nf}{path} \PY{n+nv}{hall} \PY{n+nv}{kitchen}\PY{p}{)}
    \PY{p}{(}\PY{n+nf}{path} \PY{n+nv}{hall} \PY{n+nv}{office}\PY{p}{)} \PY{p}{(}\PY{n+nf}{path} \PY{n+nv}{office} \PY{n+nv}{hall}\PY{p}{)}\PY{p}{)}
  \PY{p}{(}\PY{k+kd}{:goal} \PY{p}{(}\PY{n+nf}{at} \PY{n+nv}{office}\PY{p}{)}\PY{p}{)}\PY{p}{)}
\end{Verbatim}


==> figures/act-mod-overview/act-mod-overview.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'act-mod-overview.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{415.63368429bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.22810531)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{act-mod-overview.pdf}}%
    \put(0.02677498,0.14864457){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mpred{path}(\mobj{kitchen}, \mobj{hall})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{act-mod-overview.pdf}}%
    \put(0.02677498,0.08352548){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mpred{at}(\mobj{shakey}, \mobj{kitchen})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{act-mod-overview.pdf}}%
    \put(0.06286444,0.0184063){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mpred{at}(\mobj{shakey}, \mobj{hall})$\end{tabular}}}}%
    \put(0.47802124,0.02783258){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\maschema{drive}(\mobj{shakey}, \mobj{kitchen}, \mobj{hall})$\end{tabular}}}}%
    \put(0.4628627,0.08149599){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Concat.\end{tabular}}}}%
    \put(0.60739686,0.08295271){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f(W_a^l \cdot \inact{a}{l} + b_a^l)$\end{tabular}}}}%
    \put(0.55923546,0.09857652){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\inact{a}{l}$\end{tabular}}}}%
    \put(0.83980055,0.08251834){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hidact{a}{l}$\end{tabular}}}}%
    \put(0.33652032,0.14122519){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hidprop{p_1}{l-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{act-mod-overview.pdf}}%
    \put(0.29192403,0.10273156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hidprop{p_2}{l-1}$\end{tabular}}}}%
    \put(0.32558688,0.01908127){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hidprop{p_3}{l-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{act-mod-overview.pdf}}%
    \put(0.43522538,0.18811819){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hidact{a}{l-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{act-mod-overview.pdf}}%
  \end{picture}%
\endgroup%


==> figures/asnet-overview/asnet-overview.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'asnet-overview.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{418.83416604bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.20303828)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{asnet-overview.pdf}}%
    \put(0.14968392,0.18183806){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Action}}}%
    \put(0.15076564,0.15700644){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{layer 1}}}%
    \put(0.89840006,0.07183838){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi^\theta(a \mid s)$}}}%
    \put(0.02783752,0.08202675){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Input}}}%
    \put(0.01395424,0.05735498){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{features}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{asnet-overview.pdf}}%
    \put(0.63519018,0.18158829){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Proposition}}}%
    \put(0.66215465,0.15675667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{layer $L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{asnet-overview.pdf}}%
    \put(0.79043167,0.18208781){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Action}}}%
    \put(0.77002519,0.15725619){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{layer $L+1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{asnet-overview.pdf}}%
    \put(0.27673765,0.18158829){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Proposition}}}%
    \put(0.30370221,0.15675667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{layer 1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{asnet-overview.pdf}}%
    \put(0.43197924,0.18208778){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Action}}}%
    \put(0.43306096,0.15725615){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{layer 2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{asnet-overview.pdf}}%
  \end{picture}%
\endgroup%


==> figures/prop-mod-overview/prop-mod-overview.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'prop-mod-overview.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{461.92449134bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.20011541)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{prop-mod-overview.pdf}}%
    \put(0.02409178,0.11983311){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\maschema{drive}(\mobj{shakey}, \mobj{hall}, \mobj{kitchen})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{prop-mod-overview.pdf}}%
    \put(0.3720638,0.11952673){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hidact{a_1}{l}$\end{tabular}}}}%
    \put(0.04032819,0.09357109){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\maschema{drive}(\mobj{shakey}, \mobj{hall}, \mobj{office})$\end{tabular}}}}%
    \put(0.5405251,0.01762206){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mpred{at}(\mobj{shakey}, \mobj{hall})$\end{tabular}}}}%
    \put(0.53013293,0.06915504){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Concat.\end{tabular}}}}%
    \put(0.65693533,0.07046577){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f(W_p^l \cdot \inprop{p}{l} + b_p^l)$\end{tabular}}}}%
    \put(0.61534001,0.08620541){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\inprop{p}{l}$\end{tabular}}}}%
    \put(0.86280052,0.07007493){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hidprop{p}{l}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{prop-mod-overview.pdf}}%
    \put(0.324453,0.07043581){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hidact{a_2}{l}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{prop-mod-overview.pdf}}%
    \put(0.43865747,0.0533697){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pool\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{prop-mod-overview.pdf}}%
    \put(0.43863738,0.08480816){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pool\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{prop-mod-overview.pdf}}%
    \put(0.37189999,0.06486683){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hidact{a_3}{l}$\end{tabular}}}}%
    \put(0.3717173,0.01492512){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hidact{a_4}{l}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{prop-mod-overview.pdf}}%
    \put(0.02422069,0.04530062){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\maschema{drive}(\mobj{shakey}, \mobj{kitchen}, \mobj{hall})$\end{tabular}}}}%
    \put(0.0404571,0.0190386){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\maschema{drive}(\mobj{shakey}, \mobj{office}, \mobj{hall})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{prop-mod-overview.pdf}}%
    \put(0.50351074,0.16413553){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hidprop{p}{l-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{prop-mod-overview.pdf}}%
  \end{picture}%
\endgroup%


==> figures/ttw-diagram-redone/ttw-diagram-redone.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ttw-diagram-redone.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{361.79088593bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24902835)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.32561917,0.13491083){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Start\end{tabular}}}}}%
    \put(0.51790427,0.13448874){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Goal\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ttw-diagram-redone.pdf}}%
    \put(0.01786391,0.00414248){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Start\end{tabular}}}}}%
    \put(0.34179255,0.00372039){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Goal\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ttw-diagram-redone.pdf}}%
    \put(0.53938447,0.00414245){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Start\end{tabular}}}}}%
    \put(0.995467,0.00372037){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Goal\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ttw-diagram-redone.pdf}}%
    \put(0.06859371,0.12824891){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(2)\end{tabular}}}}%
    \put(0.33763802,0.21985564){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(1)\end{tabular}}}}%
    \put(0.61764571,0.15701775){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(3)\end{tabular}}}}%
  \end{picture}%
\endgroup%

